The Initial Mass Function of Low-Mass Stars and Brown Dwarfs in Young Clusters

We have obtained images of the Trapezium Cluster (140" x 140"; 0.3 pc x 0.3 pc) with the Hubble Space Telescope Near-Infrared Camera and Multi-Object Spectrometer (NICMOS). Combining these data with new ground-based K-band spectra (R=800) and existing spectral types and photometry and the models of D'Antona & Mazzitelli, we find that the distributions of ages of comparable samples of stars in the Trapezium, rho Oph, and IC 348 indicate median ages of \~0.4 Myr for the first two regions and ~1-2 Myr for the latter. The low-mass IMFs in these sites of clustered star formation are similar over a wide range of stellar densities and other environmental conditions. With current data, we cannot rule out modest variations in the substellar mass functions among these clusters. We then make the best estimate of the true form of the IMF in the Trapezium by using the evolutionary models of Baraffe et al. and an empirically adjusted temperature scale and compare this mass function to recent results for the Pleiades and the field. All of these data are consistent with an IMF that is flat or rises slowly from the substellar regime to about 0.6 Msun, and then rolls over into a power law that continues from about 1 Msun to higher masses with a slope similar to or somewhat larger than the Salpeter value of 1.35. For the Trapezium, this behavior holds from our completeness limit of ~0.02 Msun and probably, after a modest completeness correction, even from 0.01-0.02 Msun. These data include ~50 likely brown dwarfs. We test the predictions of theories of the IMF against various properties of the observed IMF.

==> (inline-0) <==
\begin{deluxetable}{llllllll}
\tablewidth{0pt}
\tablenum{2}
\tablecaption{Low-Mass Candidates in IC~348}
\tablehead{
\colhead{ID} & \colhead{$\alpha$(2000)} & \colhead{$\delta$(2000)}
& \colhead{$R-I$} & \colhead{$I$}
& \colhead{$J-H$} & \colhead{$H-K_s$} 
& \colhead{$K_s$} \\
}
\startdata
435 & 3\ 44\ 30.33 & 32\ 11\ 33.9 &   1.45 & 18.95 &  1.20 &  0.85 & 14.24\\
603 & 3\ 44\ 33.43 & 32\ 10\ 29.8 & \nodata & 19.93 &  1.01 &  0.65 & 15.17\\
609 & 3\ 44\ 44.92 & 32\ 09\ 34.7 & \nodata & 21.20 &  0.99 &  0.36 & 16.89\\
618 & 3\ 44\ 43.92 & 32\ 08\ 34.3 & \nodata & 21.47 &  0.94 &  0.47 & 16.89\\
624 & 3\ 44\ 26.30 & 32\ 08\ 08.7 & \nodata & 21.83 &  1.01 &  0.67 & 16.43\\
\enddata
\tablecomments{The optical and IR photometry is from the work of Luhman 
1999 and Luhman et al.\ 1998, respectively.}
\end{deluxetable}

\end{document}

% --- supplement: tab1.tex ---

\pagestyle{empty}
\begin{deluxetable}{llllllllllllllll}
\scriptsize
\tablewidth{0pt}
\tablecaption{Data for the Trapezium Cluster}
\tablehead{\colhead{Number} & \colhead{TCC\tablenotemark{a}} 
& \colhead{ID\tablenotemark{b}}
& \colhead{$\alpha$(2000)} & \colhead{$\delta$(2000)}
& \colhead{Previous Type\tablenotemark{c}} & \colhead{IR Type\tablenotemark{d}}
& \colhead{Adopt} & \colhead{$T_{\rm eff}$}
& \colhead{$A_{H}$} & \colhead{$L_{\rm bol}$}
& \colhead{$V-I$\tablenotemark{c}} & \colhead{$I$\tablenotemark{c}}
& \colhead{$110-160$} & \colhead{160\tablenotemark{e}} 
& \colhead{$K$\tablenotemark{f}} \\
}
\startdata
1\tablenotemark{g} &         \nodata &         378a & 5\ 35\ 12.279 & -5\ 23\ 48.24 &                                                 K1(H)M0(Sam) &                        \nodata &         K1 &   5080 &    0.60 &     5.9 &   2.11 &    12.89 &                      0.98 &                     10.03 &       \nodata \nl
2\tablenotemark{g} &         \nodata &         378b & 5\ 35\ 12.279 & -5\ 23\ 48.24 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   2.32 &    13.49 &                        \nodata &                        \nodata &       \nodata \nl
                3 &         \nodata &           \nodata & 5\ 35\ 12.382 & -5\ 23\ 51.86 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.89 &                     14.14 &       \nodata \nl
                4 &         \nodata &           \nodata & 5\ 35\ 12.466 & -5\ 24\ 03.81 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$0.6 &                     17.63 &       \nodata \nl
                5 &         \nodata &         9018 & 5\ 35\ 12.574 & -5\ 23\ 02.21 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.97 &    17.76 &                      2.23 &                     11.90 &       \nodata \nl
                6 &         \nodata &          385 & 5\ 35\ 12.596 & -5\ 23\ 44.32 &                                        K1V(HT)<K7(P)<M0(Sam) &                        \nodata &         K1 &   5080 &    0.37 &      10 &   1.62 &    11.02 &                      0.87 &                      9.16 &       \nodata \nl
                7 &         \nodata &           \nodata & 5\ 35\ 12.755 & -5\ 21\ 59.22 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.55 &                     14.63 &       \nodata \nl
                8 &         \nodata &           \nodata & 5\ 35\ 12.772 & -5\ 21\ 58.10 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.37 &                     15.93 &       \nodata \nl
                9 &         \nodata &          395 & 5\ 35\ 13.024 & -5\ 22\ 01.20 &                                                        M2(H) &                        \nodata &         M2 &   3510 &    0.52 &    0.33 &   4.05 &    15.32 &                      0.90 &                     12.40 &       \nodata \nl
               10 &         \nodata &         9029 & 5\ 35\ 13.048 & -5\ 22\ 15.40 &                                                      M4.5(H) &                        \nodata &       M4.5 &   3095 &    0.21 &    0.47 &   3.28 &    14.21 &                      1.19 &                     11.55 &       \nodata \nl
               11 &         \nodata &         9028 & 5\ 35\ 13.052 & -5\ 21\ 53.53 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.92 &    17.20 &                      1.95 &                     12.34 &       \nodata \nl
               12 &         \nodata &         9030 & 5\ 35\ 13.082 & -5\ 22\ 53.36 &                                                       M2:(H) &                        \nodata &      M1-M3 &   3510 &    0.43 &   0.088 &   3.99 &    16.46 &                      0.91 &                     13.75 &       \nodata \nl
               13 &         \nodata &         9031 & 5\ 35\ 13.106 & -5\ 22\ 47.32 &                                                        K:(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    15.65 &                      1.16 &                     14.55 &       \nodata \nl
14\tablenotemark{g} &         \nodata &         399a & 5\ 35\ 13.171 & -5\ 22\ 21.38 &                                                           \nodata &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &   3.19 &    15.29 &                      1.52 &                     11.51 &       \nodata \nl
15\tablenotemark{g} &         \nodata &         399b & 5\ 35\ 13.171 & -5\ 22\ 21.38 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.88 &    16.77 &                        \nodata &                        \nodata &       \nodata \nl
               16 &         \nodata &           \nodata & 5\ 35\ 13.229 & -5\ 23\ 55.57 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.2 &                     17.88 &       \nodata \nl
               17 &         \nodata &           \nodata & 5\ 35\ 13.241 & -5\ 22\ 10.03 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$3.8 &                     16.30 &       \nodata \nl
               18 &         \nodata &           \nodata & 5\ 35\ 13.252 & -5\ 23\ 22.91 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.17 &                     16.14 &       \nodata \nl
               19 &         \nodata &         9038 & 5\ 35\ 13.286 & -5\ 22\ 58.06 &                                                      cont(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.75 &    15.89 &                      1.04 &                     12.85 &       \nodata \nl
               20 &         \nodata &         9037 & 5\ 35\ 13.312 & -5\ 23\ 53.19 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$3.74 &    17.26 &                      0.95 &                     14.12 &       \nodata \nl
               21 &         \nodata &           \nodata & 5\ 35\ 13.316 & -5\ 21\ 50.20 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.42 &                     15.68 &       \nodata \nl
               22 &         \nodata &          404 & 5\ 35\ 13.361 & -5\ 22\ 26.41 &                                                 M4.5-M5.5(H) &                        \nodata &  M4.5-M5.5 &   3010 &    0.15 &    0.29 &   3.38 &    14.65 &                      1.30 &                     12.00 &       \nodata \nl
               23 &         \nodata &         9040 & 5\ 35\ 13.374 & -5\ 23\ 53.34 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$4.72 &    17.68 &                      1.33 &                     13.37 &       \nodata \nl
               24 &         \nodata &          409 & 5\ 35\ 13.443 & -5\ 23\ 40.41 &                                                     <M0(Sam) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   1.91 &    12.55 &                      1.06 &                     10.04 &       \nodata \nl
               25 &         \nodata &          411 & 5\ 35\ 13.518 & -5\ 22\ 19.80 &                                                      M1.4(P) &                       K-M &      M1-M2 &   3595 &    0.40 &     1.2 &   2.59 &    13.54 &                      1.27 &                     10.93 &       \nodata \nl
               26 &         \nodata &         9045 & 5\ 35\ 13.520 & -5\ 23\ 04.64 &                                                   late-K:(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.17 &    15.91 &                      1.07 &                     12.65 &       \nodata \nl
               27 &         \nodata &          412 & 5\ 35\ 13.525 & -5\ 23\ 31.06 &                                                        M3(H) &                        \nodata &         M3 &   3350 &    0.17 &    0.42 &   2.83 &    13.98 &                      1.11 &                     11.68 &       \nodata \nl
               28 &         \nodata &           \nodata & 5\ 35\ 13.542 & -5\ 23\ 59.82 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.07 &                     13.55 &       \nodata \nl
               29 &         \nodata &           \nodata & 5\ 35\ 13.646 & -5\ 22\ 11.75 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.92 &                     16.88 &       \nodata \nl
               30 &         \nodata &          420 & 5\ 35\ 13.740 & -5\ 22\ 22.24 &                                                      M1.5(H) &          $\geq$G6/$r_K$$\geq$0/CO$\geq$25 &       M1.5 &   3595 &    0.64 &     2.3 &   3.26 &    13.60 &                      1.50 &                     10.45 &       \nodata \nl
               31 &         \nodata &           \nodata & 5\ 35\ 13.772 & -5\ 22\ 17.65 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.56 &                     13.14 &       \nodata \nl
               32 &         \nodata &           \nodata & 5\ 35\ 13.799 & -5\ 23\ 40.27 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.9 &                     17.21 &       \nodata \nl
               33 &         \nodata &          423 & 5\ 35\ 13.799 & -5\ 22\ 07.33 &                                             K2e(H)M0,M4(Sam) &               G4-K3/$r_K$=0-1 &      K2-K3 &   4815 &    0.62 &     6.8 &   2.10 &    12.30 &                      1.31 &                      9.76 &       \nodata \nl
               34 &         \nodata &           \nodata & 5\ 35\ 13.800 & -5\ 21\ 59.95 &                                                           \nodata &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.57 &                      9.66 &       \nodata \nl
               35 &         \nodata &          424 & 5\ 35\ 13.810 & -5\ 22\ 03.11 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.81 &    15.61 &                      1.30 &                     12.72 &       \nodata \nl
               36 &         \nodata &           \nodata & 5\ 35\ 13.827 & -5\ 22\ 09.37 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.30 &                     13.06 &       \nodata \nl
               37 &         \nodata &           \nodata & 5\ 35\ 13.855 & -5\ 23\ 35.05 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.24 &                     16.35 &       \nodata \nl
               38 &         \nodata &           \nodata & 5\ 35\ 13.924 & -5\ 23\ 20.30 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.84 &                     13.02 &       \nodata \nl
               39 &         \nodata &           \nodata & 5\ 35\ 13.960 & -5\ 22\ 32.13 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.53 &                     13.44 &       \nodata \nl
               40 &         \nodata &           \nodata & 5\ 35\ 13.973 & -5\ 21\ 58.29 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.71 &                     12.67 &       \nodata \nl
               41 &        001 &          431 & 5\ 35\ 14.047 & -5\ 23\ 38.60 &                                                M3(H)<M0(Sam) &                        \nodata &         M3 &   3350 &    0.29 &     2.3 &   2.77 &    12.51 &                      0.94 &                      9.94 &     9.65 \nl
               42 &         \nodata &           \nodata & 5\ 35\ 14.053 & -5\ 22\ 05.94 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.71 &                     14.88 &       \nodata \nl
               43 &         \nodata &          432 & 5\ 35\ 14.082 & -5\ 22\ 36.74 &                                                      M3.1(P) &       K5-M2/$r_K$=0-0.5/CO$>$25 &      M2-M3 &   3430 &    0.32 &     1.5 &   3.26 &    13.04 &                      1.10 &                     10.49 &       \nodata \nl
               44 &         \nodata &           \nodata & 5\ 35\ 14.114 & -5\ 22\ 23.05 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      5.44 &                      9.46 &       \nodata \nl
               45 &        002 &         5176 & 5\ 35\ 14.162 & -5\ 23\ 01.24 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.13 &                     14.14 &    12.86 \nl
               46 &        003 &           \nodata &  5\ 35\ 14.29 & -5\ 23\ 04.44 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    13.45 \nl
47\tablenotemark{g} &         \nodata &         436a & 5\ 35\ 14.305 & -5\ 22\ 04.65 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.96 &    16.97 &                      1.42 &                     13.34 &       \nodata \nl
48\tablenotemark{g} &         \nodata &         436b & 5\ 35\ 14.305 & -5\ 22\ 04.65 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.79 &    17.52 &                        \nodata &                        \nodata &       \nodata \nl
               49 &        004 &         9061 &  5\ 35\ 14.31 & -5\ 23\ 08.50 &                                                    mid-M:(H) &             K5-M2/$r_K$=0.5-1 &      M1-M3 &   3510 &    1.84 &     2.8 & $>$4.35 &    17.35 &                        \nodata &                        \nodata &    10.42 \nl
               50 &         \nodata &           \nodata & 5\ 35\ 14.351 & -5\ 22\ 32.94 &                                                           \nodata &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      4.25 &                     11.98 &       \nodata \nl
               51 &        005 &         9062 & 5\ 35\ 14.357 & -5\ 22\ 54.31 &                                                           \nodata &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    17.65 &                      2.38 &                     11.55 &    10.31 \nl
               52 &         \nodata &         9063 & 5\ 35\ 14.363 & -5\ 22\ 36.28 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$4.92 &    18.38 &                      2.20 &                     12.91 &       \nodata \nl
               53 &        006 &         9064 & 5\ 35\ 14.382 & -5\ 22\ 55.99 &                                                      cont(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    18.05 &                      1.97 &                     13.03 &    11.92 \nl
               54 &        007 &          441 & 5\ 35\ 14.395 & -5\ 23\ 33.79 &                                                        M1(H) &       K5-M2/$r_K$=0-0.5/CO$>$25 &         M1 &   3680 &    0.32 &     2.1 &   2.58 &    12.61 &                      1.36 &                     10.23 &     9.33 \nl
               55 &         \nodata &           \nodata & 5\ 35\ 14.399 & -5\ 23\ 23.24 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.04 &                     13.70 &       \nodata \nl
               56 &         \nodata &          442 & 5\ 35\ 14.524 & -5\ 22\ 06.98 &                                                        M3(H) &                        \nodata &         M3 &   3350 &    0.47 &    0.30 &   3.28 &    15.33 &                      1.28 &                     12.36 &       \nodata \nl
               57 &        008 &           \nodata & 5\ 35\ 14.528 & -5\ 23\ 03.81 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.93 &                     13.75 &    12.78 \nl
               58 &         \nodata &           \nodata & 5\ 35\ 14.543 & -5\ 22\ 51.66 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.48 &                     16.27 &       \nodata \nl
               59 &         \nodata &           \nodata & 5\ 35\ 14.571 & -5\ 23\ 50.86 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.04 &                     14.31 &       \nodata \nl
               60 &         \nodata &         9066 & 5\ 35\ 14.617 & -5\ 22\ 01.24 &                                                        K:(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$5.28 &    17.22 &                      1.09 &                     13.55 &       \nodata \nl
               61 &         \nodata &          448 & 5\ 35\ 14.652 & -5\ 22\ 33.97 &                                      K7(P)K3-K4,M0-M1.5(Sam) &       K5-M2/$r_K$=0-0.5/CO$>$25 &      K5-M1 &   4060 &    0.49 &     4.9 &   2.48 &    12.10 &                      1.16 &                      9.62 &       \nodata \nl
               62 &         \nodata &           \nodata & 5\ 35\ 14.654 & -5\ 23\ 28.86 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.14 &                     14.20 &       \nodata \nl
               63 &        010 &         9069 & 5\ 35\ 14.663 & -5\ 23\ 02.02 &                                                 M0.5-M2.5(H) &                     M0-M3 &  M0.5-M2.5 &   3595 &    0.95 &     1.1 &   3.67 &    15.45 &                      2.34 &                     11.61 &    11.01 \nl
               64 &         \nodata &           \nodata & 5\ 35\ 14.678 & -5\ 22\ 38.34 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.55 &                     15.96 &       \nodata \nl
               65 &         \nodata &           \nodata & 5\ 35\ 14.689 & -5\ 21\ 56.68 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$1.5 &                     17.49 &       \nodata \nl
               66 &        011 &           \nodata & 5\ 35\ 14.691 & -5\ 22\ 49.65 &                                                           \nodata &             K5-M2/$r_K$=0.5-1 &      K5-M2 &   3955 &    3.07 &     3.9 &     \nodata &       \nodata &                      3.21 &                     12.55 &    10.94 \nl
               67 &         \nodata &           \nodata & 5\ 35\ 14.708 & -5\ 22\ 35.62 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.34 &                     15.27 &       \nodata \nl
               68 &        012 &          451 & 5\ 35\ 14.714 & -5\ 23\ 23.09 &                                                       M3e(H) &                       K-M &         M3 &   3350 &    0.00 &     1.3 &     \nodata &    12.20 &                      1.82 &                     11.74 &    10.55 \nl
               69 &         \nodata &           \nodata & 5\ 35\ 14.718 & -5\ 22\ 29.77 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$4.8 &                     14.04 &       \nodata \nl
               70 &         \nodata &         9073 & 5\ 35\ 14.806 & -5\ 23\ 04.96 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   2.31 &    17.83 &                      1.47 &                     14.73 &       \nodata \nl
               71 &         \nodata &         9074 & 5\ 35\ 14.810 & -5\ 22\ 23.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$3.89 &    18.21 &                      1.00 &                     14.79 &       \nodata \nl
               72 &        014 &          453 & 5\ 35\ 14.819 & -5\ 23\ 46.57 &                                                           \nodata &             K6-M4/CO=0-25 &      K6-M4 &   3680 &    0.00 &     1.1 &     \nodata &    12.30 &                      0.98 &                     11.95 &    11.93 \nl
               73 &        013 &           \nodata & 5\ 35\ 14.827 & -5\ 23\ 16.13 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.04 &                     12.70 &    11.93 \nl
               74 &         \nodata &           \nodata & 5\ 35\ 14.851 & -5\ 22\ 44.35 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.0 &                     16.27 &       \nodata \nl
               75 &         \nodata &          452 & 5\ 35\ 14.862 & -5\ 22\ 31.83 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   2.96 &    14.61 &                      1.33 &                     11.73 &       \nodata \nl
               76 &        015 &         9075 & 5\ 35\ 14.869 & -5\ 23\ 05.26 &                                                           \nodata &       K5-M3/$r_K$=0-0.75/CO$>$0 &      K5-M3 &   3850 &    1.41 &     1.8 &   4.82 &    16.38 &                      2.12 &                     11.60 &    10.34 \nl
               77 &        016 &          454 &  5\ 35\ 14.91 & -5\ 22\ 39.40 &                                     K4(H)K7(Eetal)K4-M0(Sam) &             K5-M2/$r_K$=0.5-1 &      K4-K7 &   4278 &    0.30 &     3.6 &   2.10 &    11.86 &                        \nodata &                        \nodata &     8.63 \nl
               78 &         \nodata &         9081 & 5\ 35\ 14.923 & -5\ 22\ 21.30 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$3.05 &    19.75 &                      1.46 &                     16.68 &       \nodata \nl
               79 &        017 &          455 & 5\ 35\ 14.931 & -5\ 23\ 29.17 &                                                           \nodata &                       K-M &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &     14.0 &                      2.09 &                     11.29 &    10.21 \nl
               80 &        018 &          456 & 5\ 35\ 14.944 & -5\ 23\ 39.37 &                                                           \nodata &             K5-M2/$r_K$=0-0.5 &      K5-M2 &   3955 &    0.33 &     3.0 &   2.41 &    12.18 &                      1.07 &                      9.95 &     9.45 \nl
               81 &         \nodata &          457 &  5\ 35\ 14.99 & -5\ 22\ 00.17 &                                                   K3-K4(Sam) &       K5-M3/$r_K$=0-0.75/CO$>$0 &      K3-K4 &   4660 &    0.38 &     2.6 &   1.96 &    12.53 &                        \nodata &                        \nodata &       \nodata \nl
               82 &         \nodata &         9086 & 5\ 35\ 15.018 & -5\ 22\ 31.40 &                                                        M6(H) &                        \nodata &         M6 &   2840 &    0.06 &    0.12 &   4.16 &    15.62 &                      1.08 &                     12.98 &       \nodata \nl
               83 &        020 &           \nodata & 5\ 35\ 15.032 & -5\ 23\ 54.60 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.89 &                     13.01 &    12.37 \nl
               84 &        019 &         9085 & 5\ 35\ 15.035 & -5\ 23\ 01.20 &                                                       <M0(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.10 &    17.58 &                      1.27 &                     14.51 &    13.70 \nl
               85 &         \nodata &           \nodata & 5\ 35\ 15.066 & -5\ 23\ 23.42 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.26 &                     16.16 &       \nodata \nl
               86 &        021 &          464 & 5\ 35\ 15.154 & -5\ 23\ 46.87 &                                                           \nodata &             K5-M2/$r_K$=0.5-1 &      K5-M2 &   3955 &    0.00 &    0.52 &     \nodata &    13.00 &                      1.30 &                     11.72 &    11.11 \nl
               87 &        022 &           \nodata & 5\ 35\ 15.171 & -5\ 23\ 05.17 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$3.2 &                     16.66 &    16.10 \nl
               88 &        023 &          463 & 5\ 35\ 15.188 & -5\ 22\ 54.58 &                                                     K2-K5(H) &       G4-K5/$r_K$=0.5-2/CO=50 &      K2-K5 &   4660 &    0.57 &     6.8 &   2.14 &    12.12 &                      1.30 &                      9.57 &     8.56 \nl
               89 &         \nodata &           \nodata & 5\ 35\ 15.192 & -5\ 22\ 36.91 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$4.4 &                     14.38 &       \nodata \nl
               90 &         \nodata &          467 & 5\ 35\ 15.199 & -5\ 22\ 24.30 &                                                        K7(H) &       K5-M2/$r_K$=0-0.5/CO$>$25 &         K7 &   4060 &    0.33 &     1.3 &   2.15 &    13.06 &                      1.41 &                     10.94 &       \nodata \nl
               91 &        024 &           \nodata & 5\ 35\ 15.204 & -5\ 23\ 19.03 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.42 &                     12.68 &    11.79 \nl
               92 &         \nodata &           \nodata & 5\ 35\ 15.247 & -5\ 23\ 49.94 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.38 &                     15.85 &       \nodata \nl
               93 &         \nodata &         9093 & 5\ 35\ 15.256 & -5\ 21\ 56.02 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$5.55 &    18.05 &                      2.40 &                     12.44 &       \nodata \nl
               94 &        025 &          468 & 5\ 35\ 15.257 & -5\ 22\ 57.08 &                                                     G6-G8(H) &     K0-K7/$r_K$=0-1/CO=25-100 &      G6-G8 &   5630 &    0.60 &      13 &   1.66 &    11.50 &                      0.97 &                      9.33 &     9.02 \nl
               95 &        026 &           \nodata & 5\ 35\ 15.298 & -5\ 23\ 23.37 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.18 &                     13.14 &    12.57 \nl
               96 &         \nodata &          470 &  5\ 35\ 15.32 & -5\ 22\ 15.46 &                                              K3-K5(H)$\leq$K5(P) &       G4-K5/$r_K$=0.5-2/CO=50 &      K3-K5 &   4590 &    0.66 &     6.1 &   2.63 &    12.54 &                        \nodata &                        \nodata &       \nodata \nl
97\tablenotemark{g,h} &         \nodata &         472a & 5\ 35\ 15.322 & -5\ 22\ 25.30 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.28 &    14.84 &                      1.14 &                     12.29 &       \nodata \nl
98\tablenotemark{g,h} &         \nodata &         472b & 5\ 35\ 15.322 & -5\ 22\ 25.30 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.36 &    15.08 &                        \nodata &                        \nodata &       \nodata \nl
               99 &        028 &           \nodata & 5\ 35\ 15.347 & -5\ 23\ 21.51 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &     0.89\tablenotemark{i} &    16.05\tablenotemark{i} &    16.00 \nl
              100 &        027 &           \nodata & 5\ 35\ 15.354 & -5\ 23\ 24.28 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.09 &                     14.39 &    13.41 \nl
              101\tablenotemark{h} &         \nodata &         9096 & 5\ 35\ 15.369 & -5\ 22\ 25.62 &                                                           \nodata &                     M0-M3 &      M0-M3 &   3595 &    1.02 &     1.5 &   4.43 &    15.30 &                      1.39 &                     11.30 &       \nodata \nl
              102 &        029 &         5177 & 5\ 35\ 15.376 & -5\ 23\ 33.58 &                                                       M2e(H) &                     M0-M3 &         M2 &   3510 &    0.31 &    0.69 &     \nodata &       \nodata &                      1.14 &                     11.39 &    11.01 \nl
              103 &         \nodata &           \nodata & 5\ 35\ 15.385 & -5\ 22\ 40.13 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.73 &                     15.18 &       \nodata \nl
              104 &        030 &          475 & 5\ 35\ 15.439 & -5\ 23\ 45.63 &                                                       M1e(H) &     K0-K7/$r_K$=0-1/CO=25-100 &         M1 &   3680 &    0.32 &     1.6 &     \nodata &    12.94 &                      1.17 &                     10.56 &     9.91 \nl
              105 &        031 &          476 & 5\ 35\ 15.478 & -5\ 22\ 48.81 &                                                        M2(H) &       K5-M2/$r_K$=0.5-1/CO$>$50 &         M2 &   3510 &    0.52 &     2.1 &   2.70 &    13.34 &                      1.25 &                     10.42 &     9.86 \nl
              106 &        032 &         5178 & 5\ 35\ 15.519 & -5\ 23\ 37.56 &                                                           \nodata &                         K &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.27 &                     12.35 &    11.30 \nl
              107 &        033 &           \nodata & 5\ 35\ 15.534 & -5\ 23\ 15.86 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.70 &                     14.50 &    13.10 \nl
              108 &         \nodata &           \nodata & 5\ 35\ 15.535 & -5\ 22\ 46.53 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$1.3 &                     17.41 &       \nodata \nl
              109 &         \nodata &           \nodata & 5\ 35\ 15.555 & -5\ 22\ 20.40 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.34 &                     15.93 &       \nodata \nl
              110 &        034 &           \nodata & 5\ 35\ 15.556 & -5\ 23\ 29.72 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.3 &                     15.92 &    13.50 \nl
              111 &        035 &         9104 & 5\ 35\ 15.592 & -5\ 22\ 59.11 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.18 &    15.97 &                      1.09 &                     12.66 &    12.32 \nl
              112 &         \nodata &          480 & 5\ 35\ 15.613 & -5\ 24\ 03.22 &                                             K8,M0(H)<M0(Sam) &                        \nodata &      K8-M0 &   3902 &    0.16 &     1.5 &   2.07 &    12.44 &                      1.00 &                     10.54 &       \nodata \nl
              113 &        036 &          479 &  5\ 35\ 15.65 & -5\ 22\ 56.56 &                                                     G8-K1(H) &     K0-K7/$r_K$=0-1/CO=25-100 &      G8-K1 &   5330 &    0.43 &      13 &   1.80 &    10.97 &                        \nodata &                        \nodata &     7.82 \nl
              114 &        037 &           \nodata & 5\ 35\ 15.677 & -5\ 23\ 39.24 &                                                           \nodata &   K4-M2/$r_K$=0.5-2/CO=25-100 &      K7-M2 &   3765 &    2.98 &     2.6 &     \nodata &       \nodata &                      3.16 &                     12.84 &    11.15 \nl
              115 &        038 &           \nodata & 5\ 35\ 15.700 & -5\ 23\ 42.05 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$1.3 &                     17.00 &    14.40 \nl
116\tablenotemark{k} &        039 &           \nodata &  5\ 35\ 15.72 & -5\ 23\ 22.61 &                                                           \nodata &     K0-K7/$r_K$=0-1/CO=25-100 &      K0-K7 &   4660 &    0.91 &     7.3 &     \nodata &       \nodata &                        \nodata &                        \nodata &     9.31 \nl
              117 &        041 &           \nodata & 5\ 35\ 15.759 & -5\ 23\ 38.50 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.89 &                     13.05 &    11.61 \nl
              118 &        042 &          489 & 5\ 35\ 15.780 & -5\ 23\ 26.83 &                                                           \nodata &             G4-K5/$r_K$=0.5-2 &      G4-K5 &   5330 &    0.63 &     2.0 &     \nodata &     13.7 &                      1.45 &                     11.36 &    10.02 \nl
              119 &        040 &         1864 &  5\ 35\ 15.79 & -5\ 23\ 10.13 &                                             B5-B8+G0-G5(Par) &               G4-K3/$r_K$=0-1 &         \nodata &  13800\tablenotemark{j} &    0.00\tablenotemark{j} &     263\tablenotemark{j} &     \nodata &      8.4 &                        \nodata &                        \nodata &     6.77 \nl
              120 &        043 &           \nodata &  5\ 35\ 15.80 & -5\ 23\ 12.23 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    11.40 \nl
              121 &        045 &         1865 &  5\ 35\ 15.83 & -5\ 23\ 14.30 &              O9(Hp)B2(Par)B0.5V(LA) &                        \nodata &         \nodata &  29600\tablenotemark{j} &    0.33\tablenotemark{j} &   31600\tablenotemark{j} &   0.42 &     6.31 &                        \nodata &                        \nodata &     5.87 \nl
 & & & & & O9V(vA)B1(J)B1(S)B1.5(T) & & & & & & & & & & \nl
              122 &        044 &          492 & 5\ 35\ 15.831 & -5\ 22\ 46.06 &                                                       M3e(H) &             K6-M4/CO=0-25 &         M3 &   3350 &    0.51 &     1.3 &   3.28 &    13.83 &                      2.29 &                     10.77 &    10.50 \nl
123\tablenotemark{k} &        046 &         488a &  5\ 35\ 15.84 & -5\ 23\ 22.70 &                                              mid-Ke(H)K1(CK) &          $\geq$G6/$r_K$$\geq$0/CO$\geq$25 &      K1-K3 &   4900 &    0.98 &      13 &     \nodata &     12.2 &                        \nodata &                        \nodata &     8.92 \nl
              124 &        047 &           \nodata & 5\ 35\ 15.842 & -5\ 23\ 25.65 &                                                           \nodata &               G4-K3/$r_K$=0-1 &      G4-K3 &   5465 &    0.74 &     1.3 &     \nodata &       \nodata &                      1.55 &                     12.01 &    10.97 \nl
              125 &        049 &          494 &  5\ 35\ 15.88 & -5\ 23\ 02.14 &                                                        K7(H) &   K4-M2/$r_K$=0.5-2/CO=25-100 &         \nodata &     \nodata &      \nodata &      \nodata &   2.36 &    13.56 &                        \nodata &                        \nodata &     9.82 \nl
              126 &         \nodata &         9119 & 5\ 35\ 15.880 & -5\ 22\ 33.49 &                                                    M2.5:e(H) &                        \nodata &      M2-M3 &   3430 &    0.41 &    0.11 &   4.43 &    16.17 &                      1.31 &                     13.41 &       \nodata \nl
              127 &        048 &           \nodata &  5\ 35\ 15.89 & -5\ 23\ 10.93 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    11.40 \nl
              128 &        050 &           \nodata & 5\ 35\ 15.898 & -5\ 23\ 38.13 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.09 &                     12.84 &    12.46 \nl
              129 &         \nodata &          496 & 5\ 35\ 15.936 & -5\ 22\ 21.28 &                                                       K7e(H) &                       K-M &         \nodata &     \nodata &      \nodata &      \nodata &   2.77 &    14.24 &                      1.61 &                     10.88 &       \nodata \nl
              130 &        052 &          499 &  5\ 35\ 15.95 & -5\ 23\ 50.30 &                                               K0:e(H)G5:(HT) &       G4-K5/$r_K$=0.5-2/CO=50 &      G5-K2 &   5465 &    0.68 &      18 &   2.34 &    11.45 &                        \nodata &                        \nodata &     7.13 \nl
              131 &        051 &           \nodata & 5\ 35\ 15.966 & -5\ 23\ 22.85 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.01 &                     14.22 &    13.20 \nl
              132 &         \nodata &           \nodata & 5\ 35\ 15.995 & -5\ 21\ 53.40 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.29 &                     15.79 &       \nodata \nl
              133 &        053 &          503 & 5\ 35\ 15.999 & -5\ 23\ 53.10 &                                                    F2-F7e(H) &     K0-K7/$r_K$=0-1/CO=25-100 &      K0-K7 &   4660 &    0.60 &     6.2 &   2.16 &    12.33 &                      1.13 &                      9.71 &     9.07 \nl
              134 &        054 &           \nodata & 5\ 35\ 16.064 & -5\ 23\ 24.49 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.37 &                     14.34 &    13.30 \nl
              135 &        057 &           \nodata & 5\ 35\ 16.069 & -5\ 23\ 27.94 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &     1.09\tablenotemark{i} &    13.92\tablenotemark{i} &    12.90 \nl
              136 &        056 &        1863b &  5\ 35\ 16.07 & -5\ 23\ 07.27 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &     11.0 &                        \nodata &                        \nodata &     7.53 \nl
              137 &        055 &           \nodata & 5\ 35\ 16.076 & -5\ 22\ 54.26 &                                                           \nodata &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.95 &                     13.57 &    11.40 \nl
              138 &        058 &           \nodata & 5\ 35\ 16.096 & -5\ 23\ 23.15 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$1.4 &                     16.05 &    13.60 \nl
              139 &        059 &           \nodata & 5\ 35\ 16.097 & -5\ 23\ 14.36 &                                                           \nodata &             K6-M4/CO=0-25 &      K6-M4 &   3680 &    0.22 &    0.29 &     \nodata &       \nodata &                      1.04 &                     12.28 &    11.58 \nl
              140 &         \nodata &           \nodata & 5\ 35\ 16.102 & -5\ 22\ 12.82 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.31 &                     12.82 &       \nodata \nl
              141 &        060 &        1863a &  5\ 35\ 16.14 & -5\ 23\ 07.21 &                        B4(Par)B3V(LA)B0V(vA) &                        \nodata &         \nodata &  18700\tablenotemark{j} &    0.09\tablenotemark{j} &    1910\tablenotemark{j} &  -0.04 &      7.3 &                        \nodata &                        \nodata &     6.43 \nl
 & & & & & B3(J)B3(S)B6n(T) & & & & & & & & & & \nl
              142 &        061 &         9128 & 5\ 35\ 16.140 & -5\ 22\ 55.48 &                                                           \nodata &                     M0-M3 &      M0-M3 &   3595 &    1.13 &    0.30 & $>$4.47 &    17.43 &                      1.68 &                     13.18 &    12.35 \nl
              143 &         \nodata &         9132 & 5\ 35\ 16.183 & -5\ 22\ 37.71 &                                                      M3.5(H) &                        \nodata &       M3.5 &   3265 &    0.45 &    0.48 &   4.16 &    14.83 &                      1.33 &                     11.82 &       \nodata \nl
              144 &         \nodata &           \nodata & 5\ 35\ 16.221 & -5\ 22\ 24.47 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.9 &                     16.44 &       \nodata \nl
              145 &        062 &           \nodata &  5\ 35\ 16.23 & -5\ 23\ 19.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    12.26 \nl
              146 &        063 &          512 & 5\ 35\ 16.282 & -5\ 23\ 16.73 &                                                      cont(H) &     K0-K7/$r_K$=0-1/CO=25-100 &      K0-K7 &   4660 &    0.32 &     2.7 &     \nodata &     12.3 &                      2.22 &                     10.31 &     9.55 \nl
147\tablenotemark{g} &         \nodata &         511a & 5\ 35\ 16.292 & -5\ 22\ 10.51 &                                          M1.5-M2e,M3-M3.5(H) &                        \nodata &  M1.5-M3.5 &   3430 &    0.74 &    0.54 &   3.80 &    15.67 &                      1.39 &                     12.05 &       \nodata \nl
148\tablenotemark{g} &         \nodata &         511b & 5\ 35\ 16.292 & -5\ 22\ 10.51 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    17.99 &                        \nodata &                        \nodata &       \nodata \nl
              149 &         \nodata &         9138 & 5\ 35\ 16.295 & -5\ 22\ 24.22 &                                                 cont+emis(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$3.51 &    17.49 &                      1.69 &                     13.01 &       \nodata \nl
              150 &         \nodata &         9140 & 5\ 35\ 16.302 & -5\ 22\ 21.71 &                                                      $\geq$M2(H) &                       K-M &         \nodata &     \nodata &      \nodata &      \nodata &   4.02 &    15.88 &                      1.23 &                     12.63 &       \nodata \nl
              151 &        064 &          513 & 5\ 35\ 16.331 & -5\ 22\ 49.27 &                                                     M1.5e(H) &   K4-M2/$r_K$=0.5-2/CO=25-100 &       M1.5 &   3595 &    0.65 &     1.4 &   2.94 &    14.15 &                      1.32 &                     10.99 &    10.57 \nl
              152 &         \nodata &          515 &  5\ 35\ 16.36 & -5\ 24\ 03.41 &                                             K4-K7(H)<M0(Sam) &                        \nodata &      K4-K7 &   4278 &    0.33 &     3.8 &   2.16 &    11.90 &                        \nodata &                        \nodata &       \nodata \nl
              153 &        065 &           \nodata &  5\ 35\ 16.36 & -5\ 23\ 22.49 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    12.20 \nl
              154 &        066 &           \nodata &  5\ 35\ 16.36 & -5\ 23\ 25.27 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    12.40 \nl
              155 &         \nodata &           \nodata & 5\ 35\ 16.365 & -5\ 22\ 22.51 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.81 &                     15.45 &       \nodata \nl
              156 &         \nodata &         9142 & 5\ 35\ 16.368 & -5\ 21\ 50.93 &                                                      M2.5(H) &                        \nodata &       M2.5 &   3430 &    0.53 &    0.18 &   4.27 &    16.05 &                      1.07 &                     13.02 &       \nodata \nl
              157 &        067 &           \nodata & 5\ 35\ 16.400 & -5\ 23\ 11.53 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.98 &                     15.46 &    15.20 \nl
              158 &        068 &         1891 &  5\ 35\ 16.46 & -5\ 23\ 22.88 &            O7(Hp)<09(H)O7(Par)O6:(LA) &                        \nodata &         \nodata &  40100\tablenotemark{j} &    0.30\tablenotemark{j} &  251000\tablenotemark{j} &   0.33 &     4.81 &                        \nodata &                        \nodata &     4.41 \nl
 & & & & & O7V(vA)O6(J)O9(T)O6(S) & & & & & & & & & & \nl
159\tablenotemark{g} &         \nodata &         519a & 5\ 35\ 16.482 & -5\ 22\ 35.45 &                                                        M4(H) &                        \nodata &         M4 &   3180 &    0.41 &    0.77 &   3.47 &    14.30 &                      1.15 &                     11.26 &       \nodata \nl
160\tablenotemark{g} &         \nodata &         519b & 5\ 35\ 16.482 & -5\ 22\ 35.45 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   2.36 &    17.51 &                        \nodata &                        \nodata &       \nodata \nl
              161 &        069 &           \nodata & 5\ 35\ 16.484 & -5\ 22\ 56.62 &                                                           \nodata &                     M4-M6 &      M4-M6 &   3010 &    2.49 &    0.86 &     \nodata &       \nodata &                      2.86 &                     13.28 &    12.10 \nl
              162 &         \nodata &           \nodata & 5\ 35\ 16.539 & -5\ 22\ 53.84 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.91 &                     16.36 &       \nodata \nl
              163 &         \nodata &          521 & 5\ 35\ 16.575 & -5\ 24\ 06.19 &                                                        M0(H) &                        \nodata &         M0 &   3850 &    0.60 &     1.0 &   4.16 &    14.32 &                      1.10 &                     11.38 &       \nodata \nl
              164 &         \nodata &           \nodata & 5\ 35\ 16.588 & -5\ 22\ 50.51 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                     -0.07 &                     17.24 &       \nodata \nl
165\tablenotemark{l} &        070 &           \nodata & 5\ 35\ 16.612 & -5\ 23\ 16.27 &                                                           \nodata &       K5-M3/$r_K$=0-0.75/CO$>$0 &      K5-M3 &   3850 &    0.64 &     1.5 &     \nodata &       \nodata &                      1.46 &                     11.02 &    10.77 \nl
              166 &        071 &           \nodata & 5\ 35\ 16.653 & -5\ 23\ 28.99 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.62 &                     13.95 &    12.60 \nl
              167 &        072 &         1892 &  5\ 35\ 16.71 & -5\ 23\ 25.33 &                                                      B8(Par) &                         ? &         \nodata &  11300\tablenotemark{j} &    0.00\tablenotemark{j} &      69\tablenotemark{j} &     \nodata &      9.2 &                        \nodata &                        \nodata &     9.01 \nl
              168 &         \nodata &         9151 & 5\ 35\ 16.722 & -5\ 22\ 31.49 &                                                        M4(H) &                       K-M &         M4 &   3180 &    0.35 &    0.31 &   3.07 &    15.03 &                      1.30 &                     12.18 &       \nodata \nl
169\tablenotemark{l} &        073 &          524 & 5\ 35\ 16.745 & -5\ 23\ 16.56 &                                                           \nodata &       G4-K5/$r_K$=0.5-2/CO=50 &      G4-K5 &   5330 &    0.55 &     4.5 &     \nodata &     12.2 &                      1.38 &                     10.39 &     9.05 \nl
              170 &        074 &           \nodata & 5\ 35\ 16.761 & -5\ 23\ 28.20 &                                                           \nodata &                    M2-M5? &      M2-M5 &   3265 &    0.28 &    0.37 &     \nodata &       \nodata &     1.10\tablenotemark{i} &    11.92\tablenotemark{i} &    10.90 \nl
              171 &         \nodata &           \nodata & 5\ 35\ 16.763 & -5\ 22\ 11.91 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.04 &                     17.00 &       \nodata \nl
172\tablenotemark{g} &         \nodata &         526a & 5\ 35\ 16.764 & -5\ 24\ 04.38 &                           K6(H)K6(Eetal) &                        \nodata &         K6 &   4205 &    0.44 &     6.7 &   1.90 &    11.87 &                      1.05 &                      9.29 &       \nodata \nl
 & & & & & K4III(Ham)K2-K3(Sam) & & & & & & & & & & \nl
173\tablenotemark{g} &         \nodata &         526b & 5\ 35\ 16.764 & -5\ 24\ 04.38 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   2.18 &    13.40 &                        \nodata &                        \nodata &       \nodata \nl
              174 &        076 &           \nodata & 5\ 35\ 16.830 & -5\ 23\ 42.38 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.09 &                     15.08 &    13.20 \nl
              175 &    077,075 &           \nodata & 5\ 35\ 16.843 & -5\ 23\ 26.36 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.01 &                     13.31 &    12.03 \nl
              176 &        078 &         9153 & 5\ 35\ 16.859 & -5\ 23\ 07.26 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.21 &    16.42 &                      1.08 &                     13.37 &    13.26 \nl
              177 &         \nodata &          529 & 5\ 35\ 16.883 & -5\ 22\ 22.65 &                                                      M0(Sam) &       K5-M2/$r_K$=0.5-1/CO$>$50 &         M0 &   3850 &    0.41 &     3.4 &   2.50 &    12.40 &                      1.13 &                      9.88 &       \nodata \nl
              178 &        079 &           \nodata & 5\ 35\ 16.896 & -5\ 22\ 55.27 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.99 &                     13.56 &    12.56 \nl
              179 &         \nodata &           \nodata & 5\ 35\ 16.897 & -5\ 22\ 35.39 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.90 &                     15.16 &       \nodata \nl
              180 &         \nodata &         9155 & 5\ 35\ 16.921 & -5\ 22\ 10.11 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    17.79 &                      1.25 &                     14.04 &       \nodata \nl
              181 &         \nodata &         9158 & 5\ 35\ 16.929 & -5\ 22\ 20.85 &                                                        K7(H) &                        \nodata &         K7 &   4060 &    0.86 &    0.28 &   4.43 &    16.44 &                      0.97 &                     13.12 &       \nodata \nl
              182 &         \nodata &           \nodata & 5\ 35\ 16.955 & -5\ 23\ 59.70 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.20 &                     15.54 &       \nodata \nl
              183 &        080 &          532 & 5\ 35\ 16.966 & -5\ 22\ 48.70 &                                                       <K7(H) &       K5-M2/$r_K$=0-0.5/CO$>$25 &      K5-K6 &   4278 &    0.73 &    0.45 &   3.62 &    15.53 &                      1.02 &                     12.54 &    11.81 \nl
              184 &        081 &          533 & 5\ 35\ 16.972 & -5\ 23\ 01.14 &                                                        M0(H) &          $\geq$G6/$r_K$$\geq$0/CO$\geq$25 &         M0 &   3850 &    0.50 &     3.5 &   2.44 &    12.62 &                      1.34 &                      9.91 &     9.29 \nl
              185 &        082 &          534 & 5\ 35\ 16.980 & -5\ 23\ 37.21 &                                                       M2e(H) &                         ? &         M2 &   3510 &    0.33 &     2.1 &   1.43 &    12.66 &                      1.34 &                     10.18 &     9.28 \nl
              186 &         \nodata &          536 & 5\ 35\ 16.996 & -5\ 22\ 33.23 &                                             K0-K2(H)<M0(Sam) &       K5-M3/$r_K$=0-0.75/CO$>$0 &      K2-K4 &   4730 &    0.49 &     4.0 &   2.16 &    12.44 &                      1.01 &                     10.14 &       \nodata \nl
              187 &        084 &          538 &  5\ 35\ 17.04 & -5\ 23\ 34.64 &                                                     K0-K2(H) &     K0-K7/$r_K$=0-1/CO=25-100 &      K0-K2 &   5080 &    0.43 &     8.1 &   1.89 &    11.50 &                        \nodata &                        \nodata &     7.91 \nl
              188 &        083 &          537 & 5\ 35\ 17.057 & -5\ 23\ 39.88 &                                                       K8e(H) &   K4-M2/$r_K$=0.5-2/CO=25-100 &         K8 &   3955 &    0.53 &     1.9 &     \nodata &    13.35 &                      1.30 &                     10.67 &    10.05 \nl
              189 &         \nodata &           \nodata & 5\ 35\ 17.111 & -5\ 22\ 12.13 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.9 &                     16.35 &       \nodata \nl
              190 &        085 &          539 & 5\ 35\ 17.114 & -5\ 22\ 50.27 &                                                      M4.5(H) &             K6-M4/CO=0-25 &       M4.5 &   3095 &    0.15 &    0.45 &     \nodata &    14.05 &                      1.20 &                     11.53 &    11.09 \nl
              191 &        086 &           \nodata &  5\ 35\ 17.12 & -5\ 23\ 17.29 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                        \nodata &                        \nodata &    11.60 \nl
              192 &        087 &         1889 &  5\ 35\ 17.22 & -5\ 23\ 16.80 &                    B1(Par)B0.5V(LA)B0Vp(vA) &                        \nodata &         \nodata &  26300\tablenotemark{j} &    0.31\tablenotemark{j} &   22400\tablenotemark{j} &   0.40 &     6.30 &                        \nodata &                        \nodata &     5.85 \nl
 & & & & & B1(J)B1(S)B1.5(T) & & & & & & & & & & \nl
              193 &         \nodata &           \nodata & 5\ 35\ 17.323 & -5\ 22\ 21.35 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.37 &                     15.28 &       \nodata \nl
              194 &        088 &         9178 & 5\ 35\ 17.325 & -5\ 23\ 41.54 &                                                           \nodata &                       K-M &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    17.76 &                      1.23 &                     13.17 &    12.28 \nl
              195 &         \nodata &          548 & 5\ 35\ 17.340 & -5\ 22\ 35.95 &                          $\leq$K5(H)$\leq$K5(P) &             G4-K5/$r_K$=0.5-2 &      G4-K5 &   5330 &    1.50 &      23 &   2.38 &    13.91 &                      1.37 &                      9.62 &       \nodata \nl
 & & & & & <M0(Sam)cont+emis(CK) & & & & & & & & & & \nl
              196 &        090 &         9175 & 5\ 35\ 17.363 & -5\ 23\ 05.03 &                                                     M4-M6(H) &                    M4-M6? &      M4-M6 &   3010 &    0.60 &    0.18 &     \nodata &    16.64 &                      1.03 &                     12.98 &    12.45 \nl
              197 &        089 &           \nodata & 5\ 35\ 17.367 & -5\ 22\ 45.96 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.03 &                     14.49 &    12.64 \nl
              198 &         \nodata &           \nodata & 5\ 35\ 17.379 & -5\ 22\ 03.89 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$4.2 &                     15.51 &       \nodata \nl
              199 &         \nodata &          549 & 5\ 35\ 17.380 & -5\ 24\ 00.41 &                                K2-K7(H)-PCygni-Paschen-lines &             G4-K5/$r_K$=0.5-2 &      K2-K5 &   4660 &    1.25 &     3.1 &   3.57 &    15.22 &                      1.86 &                     11.13 &       \nodata \nl
              200 &        091 &           \nodata & 5\ 35\ 17.411 & -5\ 23\ 41.96 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.92 &                     14.85 &    13.91 \nl
              201 &        093 &         9180 & 5\ 35\ 17.461 & -5\ 23\ 21.23 &                                                    K7-K8e(H) &     K0-K7/$r_K$=0-1/CO=25-100 &      K7-K8 &   3955 &    0.67 &     3.1 &   2.54 &    13.28 &                      1.33 &                     10.28 &     9.67 \nl
              202 &        092 &         9181 & 5\ 35\ 17.470 & -5\ 22\ 51.50 &                                                           \nodata &       K5-M2/$r_K$=0-0.5/CO$>$25 &      K5-M2 &   3955 &    0.60 &    0.32 &   3.21 &    15.50 &                      1.32 &                     12.66 &    11.92 \nl
              203 &         \nodata &           \nodata & 5\ 35\ 17.533 & -5\ 22\ 00.50 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.0 &                     16.71 &       \nodata \nl
              204 &         \nodata &           \nodata & 5\ 35\ 17.540 & -5\ 23\ 55.20 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.61 &                     15.05 &       \nodata \nl
205\tablenotemark{g} &        094 &         553a & 5\ 35\ 17.553 & -5\ 22\ 56.98 &                                                     K3-K4(H) &          $\geq$G6/$r_K$$\geq$0/CO$\geq$25 &      K3-K4 &   4660 &    0.64 &     7.1 &   2.50 &    12.41 &                      1.24 &                      9.60 &     9.08 \nl
206\tablenotemark{g} &         \nodata &         553b & 5\ 35\ 17.553 & -5\ 22\ 56.98 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   1.92 &    14.93 &                        \nodata &                        \nodata &       \nodata \nl
              207 &        095 &          554 & 5\ 35\ 17.556 & -5\ 23\ 25.01 &                                                           \nodata &           $\geq$G6/$r_K$$\geq$0/CO$\geq$0 &      K0-K6 &   4730 &    0.27 &    0.59 &     \nodata &     13.8 &                      1.53 &                     11.98 &    10.62 \nl
              208 &         \nodata &           \nodata & 5\ 35\ 17.559 & -5\ 22\ 28.02 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.04 &                     16.18 &       \nodata \nl
              209 &         \nodata &           \nodata & 5\ 35\ 17.570 & -5\ 24\ 09.17 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.01 &                     13.74 &       \nodata \nl
              210 &         \nodata &           \nodata & 5\ 35\ 17.599 & -5\ 21\ 54.14 &                                                           \nodata &                     M0-M3 &      M0-M3 &   3595 &    1.53 &    0.96 &     \nodata &       \nodata &                      2.20 &                     12.34 &       \nodata \nl
              211 &         \nodata &           \nodata & 5\ 35\ 17.603 & -5\ 22\ 12.77 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$3.6 &                     15.10 &       \nodata \nl
              212 &        096 &         9188 & 5\ 35\ 17.644 & -5\ 22\ 51.86 &                                                           \nodata &             K5-M2/$r_K$=0.5-1 &      K5-M2 &   3955 &    0.69 &    0.29 &   3.73 &    15.93 &                      1.73 &                     12.88 &    11.69 \nl
              213 &         \nodata &         9187 & 5\ 35\ 17.644 & -5\ 22\ 08.14 &                                                      $\geq$M2(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.34 &    16.21 &                      1.16 &                     12.84 &       \nodata \nl
              214 &         \nodata &           \nodata & 5\ 35\ 17.658 & -5\ 22\ 27.60 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.06 &                     16.56 &       \nodata \nl
              215 &        097 &          558 & 5\ 35\ 17.678 & -5\ 23\ 41.14 &                                                       <K6(H) &                       K-M &         \nodata &     \nodata &      \nodata &      \nodata &   2.56 &    15.73 &                      0.63 &                     12.95 &    11.96 \nl
              216 &        098 &         9194 & 5\ 35\ 17.721 & -5\ 23\ 15.05 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    16.34 &                      1.10 &                     13.29 &    12.55 \nl
              217 &         \nodata &         9197 & 5\ 35\ 17.741 & -5\ 22\ 31.21 &                                                           \nodata &                    M2-M5? &      M2-M5 &   3265 &    2.16 &     1.6 &     \nodata &    19.17 &                      2.98 &                     12.29 &       \nodata \nl
              218 &         \nodata &           \nodata & 5\ 35\ 17.741 & -5\ 23\ 41.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.03 &                     15.99 &       \nodata \nl
              219 &        099 &         9195 & 5\ 35\ 17.768 & -5\ 23\ 42.74 &                                                           \nodata &                     M4-M6 &      M4-M6 &   3010 &    1.08 &    0.38 &     \nodata &    17.43 &                      1.77 &                     12.68 &    11.68 \nl
              220 &        100 &         9196 & 5\ 35\ 17.782 & -5\ 23\ 44.37 &                                                           \nodata &                     M3-M5 &      M3-M5 &   3180 &    0.56 &    0.36 &   4.38 &    15.55 &                      1.20 &                     12.23 &    11.63 \nl
              221 &         \nodata &           \nodata & 5\ 35\ 17.810 & -5\ 22\ 19.87 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.8 &                     16.23 &       \nodata \nl
              222 &        101 &          562 & 5\ 35\ 17.813 & -5\ 23\ 15.74 &                                                        M0(H) &       K5-M2/$r_K$=0.5-1/CO$>$50 &         M0 &   3850 &    0.47 &     2.3 &   2.67 &    13.01 &                      1.19 &                     10.35 &     9.88 \nl
              223 &        102 &           \nodata & 5\ 35\ 17.835 & -5\ 22\ 58.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.53 &                     15.24 &    14.10 \nl
              224 &        103 &         9201 & 5\ 35\ 17.862 & -5\ 23\ 03.30 &                                                        K8(H) &   K4-M2/$r_K$=0.5-2/CO=25-100 &         K8 &   3955 &    0.67 &     1.1 &   2.43 &    14.41 &                      1.24 &                     11.40 &    10.73 \nl
              225 &         \nodata &           \nodata & 5\ 35\ 17.868 & -5\ 22\ 03.15 &                                                           \nodata &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.57 &                     12.75 &       \nodata \nl
              226 &         \nodata &           \nodata & 5\ 35\ 17.885 & -5\ 21\ 53.66 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.64 &                     14.14 &       \nodata \nl
              227 &        104 &          567 &  5\ 35\ 17.92 & -5\ 22\ 45.37 &                        late-G(H)K3-4(HT) &       K5-M2/$r_K$=0.5-1/CO$>$50 &      K4-K5 &   4470 &    0.21 &      21 &   1.73 &     9.66 &                        \nodata &                        \nodata &     7.65 \nl
 & & & & & K4III(Ham)K2-K3(Sam) & & & & & & & & & & \nl
              228 &         \nodata &           \nodata & 5\ 35\ 17.961 & -5\ 23\ 53.71 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.95 &                     16.35 &       \nodata \nl
229\tablenotemark{g} &        105 &         9206 & 5\ 35\ 17.961 & -5\ 23\ 35.63 &                                                           \nodata &             K6-M4/CO=0-25 &      K6-M4 &   3680 &    0.60 &    0.42 &   4.75 &    16.18 &                      1.08 &                     12.28 &    11.53 \nl
230\tablenotemark{g} &         \nodata &         9208 & 5\ 35\ 17.961 & -5\ 23\ 35.63 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.19 &    15.93 &                        \nodata &                        \nodata &       \nodata \nl
              231 &         \nodata &           \nodata & 5\ 35\ 18.010 & -5\ 22\ 18.37 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.33 &                     17.24 &       \nodata \nl
              232 &         \nodata &         9209 & 5\ 35\ 18.015 & -5\ 22\ 05.65 &                                                       M0:(H) &             K5-M2/$r_K$=0.5-1 &      K7-M1 &   3850 &    1.40 &     4.8 &   3.76 &    15.30 &                      1.89 &                     10.54 &       \nodata \nl
              233 &         \nodata &         9210 & 5\ 35\ 18.033 & -5\ 24\ 03.27 &                                                        M1(H) &                        \nodata &         M1 &   3680 &    1.70 &     8.8 &   5.53 &    15.65 &                      2.36 &                     10.14 &       \nodata \nl
              234 &        106 &         9211 & 5\ 35\ 18.041 & -5\ 23\ 30.96 &                                                           \nodata &                       K-M &         \nodata &     \nodata &      \nodata &      \nodata & $>$2.49 &    16.91 &                      0.71 &                     14.14 &    12.70 \nl
              235 &         \nodata &          575 & 5\ 35\ 18.064 & -5\ 24\ 01.34 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.60 &    14.30 &                      1.17 &                     11.32 &       \nodata \nl
              236 &        107 &           \nodata & 5\ 35\ 18.067 & -5\ 23\ 02.04 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.20 &                     15.32 &    14.50 \nl
              237 &         \nodata &           \nodata & 5\ 35\ 18.079 & -5\ 22\ 47.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.44 &                     15.10 &       \nodata \nl
              238 &        109 &          581 &  5\ 35\ 18.18 & -5\ 23\ 35.74 &                                          early-Ke(H)<M0(Sam) &               G4-K3/$r_K$=0-1 &      K0-K3 &   4990 &    0.62 &      13 &   2.35 &    11.58 &                        \nodata &                        \nodata &     7.82 \nl
              239 &        108 &         9214 & 5\ 35\ 18.189 & -5\ 23\ 31.71 &                                                        M0(H) &                       K-M &         M0 &   3850 &    1.24 &    0.43 &   3.63 &    17.37 &                      1.66 &                     12.98 &    12.27 \nl
              240 &         \nodata &         9215 & 5\ 35\ 18.202 & -5\ 23\ 46.43 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    18.91 &                      1.06 &                     15.25 &       \nodata \nl
              241 &         \nodata &           \nodata & 5\ 35\ 18.217 & -5\ 22\ 06.48 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.20 &                     14.20 &       \nodata \nl
              242 &        110 &          582 & 5\ 35\ 18.234 & -5\ 23\ 15.78 &                                                        M2(H) &       K5-M3/$r_K$=0-0.75/CO$>$0 &         M2 &   3510 &    0.96 &     1.8 &   3.69 &    14.96 &                      1.41 &                     11.04 &    10.40 \nl
              243 &        111 &         9220 & 5\ 35\ 18.268 & -5\ 23\ 07.65 &                                                        M4(H) &                     M4-M5 &      M4-M5 &   3095 &    0.42 &    0.25 &   4.60 &    15.59 &                      1.09 &                     12.45 &    11.79 \nl
              244 &         \nodata &          588 & 5\ 35\ 18.325 & -5\ 24\ 05.01 &                                                        M3(H) &                        \nodata &         M3 &   3350 &    0.37 &    0.13 &   3.54 &    15.92 &                      1.54 &                     13.18 &       \nodata \nl
              245 &         \nodata &          589 &  5\ 35\ 18.36 & -5\ 22\ 37.64 &                            K0(H)G8-K0:(HT) &       K5-M2/$r_K$=0.5-1/CO$>$50 &      K3-K5 &   4590 &    0.43 &     9.5 &   2.12 &    11.30 &                        \nodata &                        \nodata &       \nodata \nl
 & & & & & K1IV(Ham)M0(Eetal) & & & & & & & & & & \nl
              246 &         \nodata &           \nodata & 5\ 35\ 18.384 & -5\ 22\ 40.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.91 &                     15.27 &       \nodata \nl
              247 &         \nodata &         9228 & 5\ 35\ 18.463 & -5\ 24\ 07.16 &                                                       M3e(H) &                        \nodata &         M3 &   3350 &    0.42 &    0.95 &   3.14 &    13.91 &                      1.04 &                     11.05 &       \nodata \nl
              248 &        112 &         9230 & 5\ 35\ 18.488 & -5\ 23\ 29.50 &                                                        M0(H) &                       K-M &         M0 &   3850 &    0.81 &    0.44 &   5.10 &    15.95 &                      1.33 &                     12.52 &    12.10 \nl
              249 &         \nodata &         9229 & 5\ 35\ 18.501 & -5\ 23\ 57.90 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    19.13 &                      1.68 &                     14.51 &       \nodata \nl
              250 &        113 &           \nodata & 5\ 35\ 18.517 & -5\ 22\ 58.23 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.84 &                     15.12 &    13.60 \nl
              251 &         \nodata &           \nodata & 5\ 35\ 18.522 & -5\ 23\ 47.96 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.17 &                     16.86 &       \nodata \nl
              252 &         \nodata &         9231 & 5\ 35\ 18.571 & -5\ 22\ 31.13 &                                                      cont(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$5.93 &    17.87 &                      1.30 &                     14.23 &       \nodata \nl
              253 &        114 &          596 &  5\ 35\ 18.67 & -5\ 23\ 14.35 &                                                    K2-K5e(H) &                         ? &      K2-K5 &   4660 &    0.63 &     3.4 &   2.52 &    13.06 &                        \nodata &                        \nodata &     7.43 \nl
              254 &        116 &         9232 & 5\ 35\ 18.672 & -5\ 23\ 56.57 &                                                        M2(H) &                     M0-M3 &         M2 &   3510 &    0.55 &    0.30 &   3.54 &    15.53 &                      1.30 &                     12.54 &    12.19 \nl
              255 &         \nodata &         598b & 5\ 35\ 18.674 & -5\ 22\ 56.22 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    16.69 &                      1.35 &                     13.08 &       \nodata \nl
              256 &         \nodata &           \nodata & 5\ 35\ 18.691 & -5\ 24\ 02.02 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.10 &                     17.23 &       \nodata \nl
              257 &        115 &         598a & 5\ 35\ 18.696 & -5\ 22\ 57.05 &                                            K0-K3,K1-K5,K6(H) &           $\geq$G6/$r_K$$\geq$0/CO$\geq$0 &      K0-K6 &   4730 &    0.82 &     6.3 &   2.70 &    13.05 &                      1.38 &                      9.99 &     8.88 \nl
              258 &         \nodata &          600 & 5\ 35\ 18.749 & -5\ 22\ 02.41 &                                                      M2.5(H) &       K5-M2/$r_K$=0.5-1/CO$>$50 &       M2.5 &   3430 &    0.61 &     1.2 &   3.23 &    14.22 &                      1.54 &                     11.02 &       \nodata \nl
259\tablenotemark{g} &         \nodata &         9241 & 5\ 35\ 18.828 & -5\ 22\ 23.20 &                                                        M3(H) &       K5-M3/$r_K$=0-0.75/CO$>$0 &         M3 &   3350 &    0.95 &    0.51 &   3.54 &    16.77 &                      1.73 &                     12.28 &       \nodata \nl
260\tablenotemark{g} &         \nodata &         9239 & 5\ 35\ 18.828 & -5\ 22\ 23.20 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    17.54 &                        \nodata &                        \nodata &       \nodata \nl
              261 &        118 &           \nodata & 5\ 35\ 18.865 & -5\ 23\ 07.32 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.39 &                     14.81 &    13.60 \nl
              262 &        117 &          604 & 5\ 35\ 18.868 & -5\ 23\ 29.05 &                                                       M0e(H) &   K4-M2/$r_K$=0.5-2/CO=25-100 &         M0 &   3850 &    0.86 &    0.91 &   3.54 &    15.30 &                      1.49 &                     11.77 &    10.89 \nl
              263 &         \nodata &         9243 & 5\ 35\ 18.941 & -5\ 22\ 18.94 &                                                        K7(H) &             K5-M2/$r_K$=0-0.5 &         K7 &   4060 &    1.27 &     3.7 &   3.63 &    14.99 &                      1.77 &                     10.75 &       \nodata \nl
              264 &         \nodata &           \nodata & 5\ 35\ 18.961 & -5\ 23\ 22.12 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.15 &                     13.65 &       \nodata \nl
              265 &         \nodata &           \nodata & 5\ 35\ 19.028 & -5\ 22\ 50.86 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.47 &                     15.14 &       \nodata \nl
              266 &        120 &          607 & 5\ 35\ 19.062 & -5\ 23\ 49.78 &                                              G8-K2(H)$\leq$K5(P) &           $\geq$G6/$r_K$$\geq$0/CO$\geq$0 &      G8-K2 &   5250 &    0.58 &     1.8 &   1.86 &    13.64 &                      1.36 &                     11.34 &    10.29 \nl
              267 &        119 &           \nodata & 5\ 35\ 19.066 & -5\ 23\ 07.70 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.88 &                     14.97 &    13.06 \nl
              268 &        121 &         9246 & 5\ 35\ 19.108 & -5\ 23\ 06.48 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    18.15 &                      1.54 &                     14.01 &    13.39 \nl
              269 &        122 &          610 & 5\ 35\ 19.113 & -5\ 23\ 27.18 &                                                        K8(H) &             K5-M2/$r_K$=0.5-1 &         K8 &   3955 &    0.44 &    0.88 &   2.70 &    13.89 &                      1.31 &                     11.40 &    10.62 \nl
              270 &         \nodata &         9249 & 5\ 35\ 19.131 & -5\ 22\ 34.75 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata & $>$5.18 &    17.22 &                      1.40 &                     13.36 &       \nodata \nl
              271 &        123 &         9250 & 5\ 35\ 19.204 & -5\ 22\ 50.88 &                                                        K5(H) &             K5-M2/$r_K$=0-0.5 &         K5 &   4350 &    0.87 &     2.3 &   2.80 &    14.23 &                      1.47 &                     10.94 &    10.45 \nl
              272 &         \nodata &           \nodata & 5\ 35\ 19.375 & -5\ 23\ 06.60 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.81 &                     14.34 &       \nodata \nl
              273 &         \nodata &          617 & 5\ 35\ 19.453 & -5\ 22\ 21.89 &                                                      $\geq$M6(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.41 &    16.58 &                      1.51 &                     13.10 &       \nodata \nl
              274 &         \nodata &           \nodata & 5\ 35\ 19.495 & -5\ 23\ 39.92 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.22 &                     17.11 &       \nodata \nl
              275 &         \nodata &          620 & 5\ 35\ 19.603 & -5\ 23\ 57.43 &                                                        K8(H) &                        \nodata &         K8 &   3955 &    0.42 &    0.51 &   2.59 &    14.41 &                      1.06 &                     11.97 &       \nodata \nl
              276 &         \nodata &           \nodata & 5\ 35\ 19.620 & -5\ 23\ 03.76 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.43 &                     14.04 &       \nodata \nl
              277 &         \nodata &           \nodata & 5\ 35\ 19.664 & -5\ 22\ 34.33 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.52 &                     15.65 &       \nodata \nl
              278 &         \nodata &          624 & 5\ 35\ 19.810 & -5\ 22\ 21.77 &                                                    late-M(H) &                         ? &         \nodata &     \nodata &      \nodata &      \nodata &   2.88 &    15.44 &                      1.79 &                     11.97 &       \nodata \nl
              279 &         \nodata &           \nodata & 5\ 35\ 19.841 & -5\ 23\ 51.68 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.05 &                     15.45 &       \nodata \nl
              280 &         \nodata &           \nodata & 5\ 35\ 19.883 & -5\ 22\ 07.50 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.86 &                     14.89 &       \nodata \nl
              281 &         \nodata &         9256 & 5\ 35\ 19.917 & -5\ 24\ 02.74 &                                                        M2(H) &                        \nodata &         M2 &   3510 &    0.36 &    0.20 &   4.26 &    15.34 &                      1.31 &                     12.79 &       \nodata \nl
              282 &         \nodata &           \nodata & 5\ 35\ 19.948 & -5\ 21\ 54.18 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      3.37 &                     13.50 &       \nodata \nl
              283 &         \nodata &         9257 & 5\ 35\ 19.964 & -5\ 22\ 32.90 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    18.31 &                      1.38 &                     14.08 &       \nodata \nl
              284 &         \nodata &           \nodata & 5\ 35\ 19.987 & -5\ 23\ 28.94 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      0.72 &                     17.15 &       \nodata \nl
              285 &         \nodata &          630 & 5\ 35\ 20.017 & -5\ 22\ 26.57 &                                                        M5(H) &                        \nodata &         M5 &   3010 &    0.63 &    0.25 &   4.31 &    16.38 &                      1.50 &                     12.65 &       \nodata \nl
              286 &         \nodata &           \nodata & 5\ 35\ 20.119 & -5\ 23\ 04.62 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.95 &                     16.54 &       \nodata \nl
              287 &         \nodata &         9261 & 5\ 35\ 20.142 & -5\ 22\ 28.44 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.96 &    16.85 &                      1.43 &                     12.89 &       \nodata \nl
              288 &         \nodata &         3075 & 5\ 35\ 20.171 & -5\ 23\ 08.68 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.74 &                     11.59 &       \nodata \nl
              289 &         \nodata &          645 &  5\ 35\ 20.38 & -5\ 22\ 13.80 &                                                     mid-K(H) &             K5-M2/$r_K$=0-0.5 &      K4-K7 &   4278 &    0.72 &     2.9 &   3.03 &    13.49 &                        \nodata &                        \nodata &       \nodata \nl
              290 &         \nodata &         648b & 5\ 35\ 20.412 & -5\ 23\ 29.81 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.47 &    14.62 &                      1.24 &                     11.58 &       \nodata \nl
              291 &         \nodata &         648a & 5\ 35\ 20.457 & -5\ 23\ 29.93 &                                                        M0(H) &                        \nodata &         M0 &   3850 &    0.49 &     2.1 &   2.58 &    13.15 &                      1.22 &                     10.46 &       \nodata \nl
              292 &         \nodata &         9264 & 5\ 35\ 20.493 & -5\ 23\ 31.26 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   5.43 &    16.92 &                      1.16 &                     13.74 &       \nodata \nl
              293 &         \nodata &         9266 & 5\ 35\ 20.505 & -5\ 23\ 23.13 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &    17.65 &                      1.94 &                     13.53 &       \nodata \nl
              294 &         \nodata &          656 & 5\ 35\ 20.619 & -5\ 22\ 55.85 &                                                        M:(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.24 &    17.27 &                      1.67 &                     12.90 &       \nodata \nl
              295 &         \nodata &           \nodata & 5\ 35\ 20.626 & -5\ 22\ 41.37 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.56 &                     16.06 &       \nodata \nl
              296 &         \nodata &          657 & 5\ 35\ 20.629 & -5\ 22\ 45.74 &                                                        M1(H) &                        \nodata &         M1 &   3680 &    1.03 &    0.74 &   3.68 &    16.12 &                      1.55 &                     12.13 &       \nodata \nl
              297 &         \nodata &          659 & 5\ 35\ 20.664 & -5\ 23\ 53.35 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.15 &    14.03 &                      1.16 &                     11.10 &       \nodata \nl
              298 &         \nodata &         9270 & 5\ 35\ 20.700 & -5\ 22\ 31.64 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.49 &    16.18 &                      1.67 &                     12.27 &       \nodata \nl
              299 &         \nodata &           \nodata & 5\ 35\ 20.757 & -5\ 22\ 39.59 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.66 &                     17.16 &       \nodata \nl
              300 &         \nodata &          661 & 5\ 35\ 20.758 & -5\ 21\ 55.34 &                                                        MO(H) &                        \nodata &         M0 &   3850 &    0.49 &     1.6 &   1.57 &    13.48 &                      1.27 &                     10.79 &       \nodata \nl
              301 &         \nodata &           \nodata & 5\ 35\ 20.775 & -5\ 22\ 36.35 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.7 &                     17.54 &       \nodata \nl
              302 &         \nodata &         9271 & 5\ 35\ 20.900 & -5\ 23\ 21.93 &                                                        M0(H) &                        \nodata &         M0 &   3850 &    0.72 &    0.39 &   3.65 &    15.75 &                      1.21 &                     12.53 &       \nodata \nl
              303 &         \nodata &           \nodata & 5\ 35\ 20.986 & -5\ 21\ 52.48 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.09 &                     16.77 &       \nodata \nl
              304 &         \nodata &           \nodata & 5\ 35\ 20.999 & -5\ 22\ 54.45 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.70 &                     16.04 &       \nodata \nl
              305 &         \nodata &         9274 & 5\ 35\ 21.001 & -5\ 22\ 23.01 &                                                       M3:(H) &                        \nodata &      M2-M4 &   3350 &    0.77 &    0.16 &   4.99 &    17.02 &                      1.45 &                     13.36 &       \nodata \nl
              306 &         \nodata &         9272 & 5\ 35\ 21.006 & -5\ 23\ 55.87 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   5.07 &    15.95 &                      1.29 &                     12.78 &       \nodata \nl
              307 &         \nodata &         9275 & 5\ 35\ 21.022 & -5\ 22\ 25.49 &                                                 cont+emis(H) &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.37 &    17.22 &                      1.57 &                     12.37 &       \nodata \nl
              308 &         \nodata &          669 &  5\ 35\ 21.03 & -5\ 23\ 49.05 &                                 G8(H)$\leq$K5(P)K3(CK)K1-K2(Sam) &                        \nodata &      G8-K2 &   5250 &    0.37 &      13 &   1.67 &    10.76 &                        \nodata &                        \nodata &       \nodata \nl
              309 &         \nodata &           \nodata & 5\ 35\ 21.108 & -5\ 22\ 50.36 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      1.82 &                     17.22 &       \nodata \nl
              310 &         \nodata &         9277 & 5\ 35\ 21.166 & -5\ 23\ 33.28 &                                                        M6(H) &                        \nodata &         M6 &   2840 &    0.23 &    0.13 &   4.48 &    16.09 &                      1.06 &                     13.06 &       \nodata \nl
              311 &         \nodata &         9276 & 5\ 35\ 21.183 & -5\ 24\ 00.28 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   4.23 &    16.59 &                      1.17 &                     13.31 &       \nodata \nl
              312 &         \nodata &         9278 & 5\ 35\ 21.211 & -5\ 22\ 00.43 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.70 &    15.89 &                      1.95 &                     11.56 &       \nodata \nl
              313 &         \nodata &         9280 & 5\ 35\ 21.237 & -5\ 22\ 59.70 &                                                        M3(H) &                        \nodata &         M3 &   3350 &    0.74 &    0.68 &   3.72 &    15.32 &                      1.54 &                     11.74 &       \nodata \nl
              314 &         \nodata &           \nodata & 5\ 35\ 21.239 & -5\ 23\ 16.95 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.47 &                     14.20 &       \nodata \nl
              315 &         \nodata &           \nodata & 5\ 35\ 21.268 & -5\ 22\ 09.29 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                    $>$2.2 &                     17.70 &       \nodata \nl
              316 &         \nodata &         9283 & 5\ 35\ 21.285 & -5\ 22\ 15.86 &                                                      M1.5(H) &                        \nodata &       M1.5 &   3595 &    0.82 &    0.20 &     \nodata &    16.83 &                      1.31 &                     13.28 &       \nodata \nl
              317 &         \nodata &         681b & 5\ 35\ 21.295 & -5\ 23\ 46.18 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &   3.99 &    16.39 &                      1.38 &                     12.85 &       \nodata \nl
              318 &         \nodata &          679 & 5\ 35\ 21.312 & -5\ 24\ 11.60 &                                                M0.5(H)K7:(P) &                        \nodata &       M0.5 &   3765 &    0.46 &    0.58 &   2.38 &    14.48 &                      1.20 &                     11.81 &       \nodata \nl
              319 &         \nodata &         681a & 5\ 35\ 21.357 & -5\ 23\ 45.55 &                                                        K7(P) &                        \nodata &         K7 &   4060 &    0.65 &     1.6 &   2.40 &    13.86 &                      1.25 &                     11.02 &       \nodata \nl
              320 &         \nodata &           \nodata & 5\ 35\ 21.370 & -5\ 22\ 07.60 &                                                           \nodata &                        \nodata &         \nodata &     \nodata &      \nodata &      \nodata &     \nodata &       \nodata &                      2.29 &                     13.70 &       \nodata \nl
\enddata
\tablenotetext{a}{
Designations of McCaughrean \& Stauffer 1994.}
\tablenotetext{b}{
Designations of Hillenbrand 1997.} 
\tablenotetext{c}{
Trumpler 1931 (T), Parenago 1954 (Par), Johnson 1965 (J), Strand 1958 (S), 
Levato \& Abt 1976 or Abt \& Levato 1977 (LA), Cohen \& Kuhi 1979 (CK),
Herbig \& Terndrup 1986 and reference therein (HT), Prosser \& Stauffer,
private communication (P),
van Altena et al.\ 1988 (vA), Edwards et al.\ 1993 (Eetal), Samuel 1993 (Sam), 
Hamilton 1994 (Ham), Hillenbrand 1997 (H),
and Hillenbrand, private communication 1998 (Hp).}
\tablenotetext{d}{The spectral type, $K$-band continuum veiling, and CO
band head strength measured from the $K$-band spectra.  The veiling at 
$K$ is defined as $r_{K}=I_{2.2}({\rm IR~excess})/I_{2.2}({\rm star})$, which
is estimated from the spectra. The strength of the 
CO band head is given as a percentage increase in CO absorption over that 
of a dwarf of the same spectral type.}
\tablenotetext{e}{Blank entries indicate sources that are saturated 
or are too close to bright stars to be measured.
The one exception is TCC003, which is not detected in the NICMOS data.}
\tablenotetext{f}{McCaughrean \& Stauffer 1994.}
\tablenotetext{g}{Member of a binary system that is resolved in the optical
measurements while unresolved in the IR photometry.}
\tablenotetext{h}{The spectral type assigned to source 101 applies to the
composite system of 97, 97, and 101.}
\tablenotetext{i}{Within a diffraction spike.}
\tablenotetext{j}{Hillenbrand 1997.}
\tablenotetext{k}{Optical measurement listed for TCC046 probably includes both 
TCC039 and TCC046.}
\tablenotetext{l}{Optical measurement listed for TCC073 includes both TCC070 
and TCC073.}
\end{deluxetable}
